Quantum Policy Gradient Algorithm with Optimized Action Decoding

Quantum machine learning implemented by variational quantum circuits (VQCs) is considered a promising concept for the noisy intermediate-scale quantum computing era. Focusing on applications in quantum reinforcement learning, we propose a specific action decoding procedure for a quantum policy gradient approach. We introduce a novel quality measure that enables us to optimize the classical post-processing required for action selection, inspired by local and global quantum measurements. The resulting algorithm demonstrates a significant performance improvement in several benchmark environments. With this technique, we successfully execute a full training routine on a 5-qubit hardware device. Our method introduces only negligible classical overhead and has the potential to improve VQC-based algorithms beyond the field of quantum reinforcement learning.

==> figures/effdim_spectrum.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{figure}[t]
    \centering
    \subfigure[Normalized effective dimension]{
        \centering
        \begin{tikzpicture}
        \begin{axis}[
                name=plot1,
        	xlabel={data size},
        	ylabel=normalized effective dimension,
        	% title={Effective Dimension},
        	grid=both,
        	xmin=-50,xmax=1000050,
                ymin=0.1,ymax=0.8,
                scaled ticks=false,
                tick label style={font=\footnotesize},
        	width=0.99\linewidth,
        	height=.25\textheight,
        	xtick={5000,8000,10000,40000,60000,100000,150000,200000,500000,1000000},
                xticklabels={,,,,,$100$K,,,$500$K,$1$M},
                ytick={0.2, 0.4, 0.6},
                yticklabels={$0.2$, $0.4$, $0.6$},
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=-1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.48,1.0)},anchor=south,yshift=-5mm,font=\footnotesize},
        	]
            \addplot[line width=1pt,solid,color=darkgreen,mark=+] %
            	table[x=data-size,y=g_4,col sep=comma]{figures/data/data_effdim.csv};
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=4}$};
            \addplot[line width=1pt,solid,color=blue,mark=+] %
            	table[x=data-size,y=g_35,col sep=comma]{figures/data/data_effdim.csv};
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=3.5}$};
            \addplot[line width=1pt,solid,color=red,mark=+] %
            	table[x=data-size,y=g_3,col sep=comma]{figures/data/data_effdim.csv};
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=3}$};
            \addplot[line width=1pt,solid,color=orange,mark=+] %
            	table[x=data-size,y=g_2,col sep=comma]{figures/data/data_effdim.csv};
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=2}$};
            \addplot[line width=1pt,solid,color=violet,mark=+] %
            	table[x=data-size,y=g_1,col sep=comma]{figures/data/data_effdim.csv};
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=1}$};
        \end{axis}
        \end{tikzpicture}
        \label{subfig:effdim}
    }
    \\
    \subfigure[Fisher information spectrum]{
        \begin{tikzpicture}
            \begin{axis}[
            name=plot2,
            yshift={-0.5cm},
            % title={Fisher Spectrum},
            width=\linewidth, height=.20\textheight,
            grid=major,
            tick label style={font=\footnotesize},
            minor y tick  num=1,
            xmin=0.2,xmax=3.8,
            ymin=0,ymax=0.9,
            xtick={0.5,1.0,1.5,2.0,2.5,3.0,3.5},
            xticklabels={$[0\text{,}0.5)$, $[0.5\text{,}1)$, $[1\text{,}1.5)$, $[1.5\text{,}2)$, $[2\text{,}2.5)$, $[2.5\text{,}3)$, $[3\text{,}\infty)$},
            ytick={0.0,0.2,0.4,0.6,0.8},
            yticklabels={,$0.2$, $0.4$, $0.6$, $0.8$},
            ylabel={normalized count},
            xlabel={eigenvalue size},
            ybar = .05cm,
            bar width = 6pt,
            axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.6,0.8)},anchor=south,yshift=-5mm}, 
            ]
            \addplot[fill=darkgreen!90,ybar,no marks,error bars/.cd, y dir=both, y explicit] coordinates {
                (0.5,8/24)
                (1.0,10/24)
                (1.5,2/24)
                (2.0,0)
                (2.5,1/24)
                (3.0,1/24)
                (3.5,2/24)
            };
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=4}$};
            \addplot[fill=red!90,ybar,no marks,error bars/.cd, y dir=both, y explicit] coordinates {
                (0.5,8/24)
                (1.0,7/24)
                (1.5,3/24)
                (2.0,2/24)
                (2.5,2/24)
                (3.0,1/24)
                (3.5,1/24)
            };
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=3}$};
            \addplot[fill=violet!90,ybar,no marks,error bars/.cd, y dir=both, y explicit] coordinates {
                (0.5,20/24)
                (1.0,0)
                (1.5,0)
                (2.0,1/24)
                (2.5,0)
                (3.0,0)
                (3.5,3/24)
            };
            \addlegendentry{$\pi^{G_{f_{\mathcal{C}}}}_{=1}$};
        \end{axis}
        \end{tikzpicture}
        \label{subfig:spectrum}
    }
\caption{\label{fig:effdim_spectrum} Quantities related to expressibility and trainability of a \gls{vqc}-based model. We estimate the \gls{fim} with $100$ random parameter sets for each of the $100$ random states $\bm{s}$. We draw the elements of each state from $\mathcal{N}\left( 0, 0.5 \right)$, which mimics the prior state distribution of the \texttt{CartPole} environment.}
\end{figure}

==> figures/figureone.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figureone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{693.14565103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70082316)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figureone.pdf}}%
    \put(0.41428023,0.24927335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U(\bm{\theta})$\end{tabular}}}}%
    \put(0.66105256,0.26416276){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0100\cdots1$\end{tabular}}}}}%
    \put(0.15355298,0.25084892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U\left(\bm{s}_t,\bm{\lambda}\right)$\end{tabular}}}}%
    \put(0.89263383,0.52654917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_t$\end{tabular}}}}%
    \put(0.16851149,0.48402081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{s}_t$\end{tabular}}}}%
    \put(0.36747043,0.64659846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}environment\end{tabular}}}}%
    \put(0.07667918,0.02243939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}variational quantum circuit\end{tabular}}}}%
    \put(0.12493517,0.48402081){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}state\end{tabular}}}}%
    \put(0.85401659,0.52876024){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}action\end{tabular}}}}%
    \put(0.87115814,0.16861479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\post-\\processing\end{tabular}}}}%
    \put(0.79504191,0.33653254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}classical\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hardware.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        	xlabel=episode,
        	ylabel=collected reward,
        	% title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=1030,
            ymin=-0.5,ymax=1.05,
            tick label style={font=\footnotesize},
        	width=0.99\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.64,0.17)},anchor=south,yshift=-5mm,font=\footnotesize},
        	no marks]
        	% non-averaged
        	\addplot[line width=1pt,solid,color=darkgreen!40] %
            	table[x=episode,y=perfect-avg,col sep=comma]{figures/data/data_hardware.csv};
            \addplot[line width=1pt,solid,color=orange!40] %
            	table[x=episode,y=noisy-avg,col sep=comma]{figures/data/data_hardware.csv};
            \addplot[line width=1pt,solid,color=blue!40] %
            	table[x=episode,y=hardware-avg,col sep=comma]{figures/data/data_hardware.csv};
            % averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=perfect,col sep=comma]{figures/data/data_hardware.csv};
            \addplot[line width=1pt,solid,color=orange] %
            	table[x=episode,y=noisy,col sep=comma]{figures/data/data_hardware.csv};
            \addplot[line width=1pt,solid,color=blue] %
            	table[x=episode,y=hardware,col sep=comma]{figures/data/data_hardware.csv};
            \addplot[color=black, domain=-25:1024, line width=1pt] {1.0};
            \addplot[dashed, color=black, domain=-25:1024, line width=1pt] {0.0};
            \legend{,,,\texttt{StatevectorSimulator},noisy \texttt{QasmSimulator},\texttt{ibmq\_manila} hardware}
        \end{axis}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{\label{fig:hardware}Training performance of a \texttt{RAW}-\gls{vqc} policy with maximum globality value on an $8$-state and $2$-action \texttt{ContextualBandits} environment. Two training runs are executed on classical hardware (wo/ and w/ simulated noise).}% Most importantly, a complete training procedure is executed on quantum hardware and is able to learn meaningful behavior.}
    
\end{figure}

==> figures/hardware_new.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        	xlabel=episode,
        	ylabel=expected reward,
        	% title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=1530,
            ymin=-0.2,ymax=1.05,
            xtick={0, 500, 1000, 1500},
            tick label style={font=\footnotesize},
        	width=0.99\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.64,0.17)},anchor=south,yshift=-5mm,font=\footnotesize},
        	no marks]
            % non-averaged
            \addplot[line width=.5pt,solid,color=darkgreen!40] %
            	table[x=episode,y=sim,col sep=comma]{figures/data/data_hardware_new.csv};
            \addplot[line width=.5pt,solid,color=orange!40] %
            	table[x=episode,y=hardware-mit,col sep=comma]{figures/data/data_hardware_new.csv};
            \addplot[line width=.5pt,solid,color=blue!40] %
            	table[x=episode,y=hardware,col sep=comma]{figures/data/data_hardware_new.csv};
            % averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=sim-avg,col sep=comma]{figures/data/data_hardware_new.csv};
            \addplot[line width=1pt,solid,color=orange] %
            	table[x=episode,y=hardware-mit-avg,col sep=comma]{figures/data/data_hardware_new.csv};
            \addplot[line width=1pt,solid,color=blue] %
            	table[x=episode,y=hardware-avg,col sep=comma]{figures/data/data_hardware_new.csv};
            \addplot[color=black, domain=-25:1524, line width=1pt] {1.0};
            \addplot[color=white, domain=-10:1524, line width=4.5pt] {1.03};
            \addplot[dashed, color=black, domain=-25:1524, line width=1pt] {0.0};
        \legend{,,,\texttt{StatevectorSimulator},\texttt{ibmq\_manila} (mitigated),\texttt{ibmq\_manila}}
        \end{axis}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{\label{fig:hardware}Training performance of a \texttt{RAW}-\gls{vqc} policy with maximum globality value on an $8$-state and $2$-action \texttt{ContextualBandits} environment. Two training runs are executed on quantum hardware (wo/ and w/ error mitigation).}% Most importantly, a complete training procedure is executed on quantum hardware and is able to learn meaningful behavior.}
    
\end{figure}

==> figures/partitioning_histogram.tex <==
\begin{figure}
    \centering
    \subfigure[Histogram for $n=4$ and $\abs{\mathcal{A}}=2$. Of all $6435$ possible partitionings only one instance exhibits the optimal globality value $G_{f_\mathcal{C}} = 4$.]{
    \begin{tikzpicture}
    \begin{axis}[name=plot1,%,title={Histogram for $n=4$ and $\abs{\mathcal{A}}=2$},
        width=0.45\linewidth, height=.15\textheight,
        grid=major,
        tick label style={font=\footnotesize},
        minor y tick  num=1,
        xmin=0.9,xmax=4.15,
        ymin=0,ymax=0.27,
        ylabel={normalized count},
        xlabel={$G_{f_\mathcal{C}}$},
        xtick={1,1.5,2,2.5,3,3.5,4},
        xticklabels={$1.0$,$1.5$,$2.0$,$2.5$,$3.0$,$3.5$,$4.0$},
        ybar = .05cm,
        bar width = 6pt,
        axis x line=bottom, axis y line=left, tick align = outside,
        legend columns=-1,
        % legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.7,1)},anchor=south,yshift=-5mm}, 
        ]
        \addplot[fill=blue!66,ybar,no marks,error bars/.cd, y dir=both, y explicit] coordinates {
            (1.0,0.00064)
            (2.0,0.02506)
            (2.125,0.03427)
            (2.25,0.10125)
            (2.375,0.03011)
            (2.5,0.25337)
            (2.625,0.03738)
            (2.75,0.14174)
            (2.875,0.10436)
            (3.0,0.11007)
            (3.125,0.11422)
            (3.25,0.03583)
            (3.375,0.00519)
            (3.5,0.00519)
            (3.625,0.0)
            (3.75,0.0)
            (3.875,0.0)
            (4.0,0.00016)
        };
    \end{axis}
    \end{tikzpicture}
    }
    \qquad
    \subfigure[Histogram for $n=6$ and $\abs{\mathcal{A}}=4$. It is basically impossible to guess an partitioning with optimal globality value $G_{f_\mathcal{C}} = 6$ from all $2.8 \cdot 10^{34}$ possibilities.]{
    \begin{tikzpicture}
    \begin{axis}[name=plot2,
        width=0.45\linewidth, height=.15\textheight,
        grid=major,
        tick label style={font=\footnotesize},
        minor y tick  num=1,
        xmin=1.9,xmax=6.15,
        ymin=0,ymax=0.39,
        ylabel={normalized count},
        xlabel={$G_{f_\mathcal{C}}$},
        xtick={2,3,4,5,6},
        xticklabels={$2.0$,$3.0$,$4.0$,$5.0$,$6.0$},
        ybar = .05cm,
        bar width = 4.5pt,
        axis x line=bottom, axis y line=left, tick align = outside,
        legend columns=-1,
        % legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.7,1)},anchor=south,yshift=-5mm}, 
        ]
        \addplot[fill=blue!66,ybar,no marks,error bars/.cd, y dir=both, y explicit] coordinates {
            (3.25,0.01274)
            (3.375,0.03264)
            (3.5,0.04618)
            (3.625,0.25717)
            (3.75,0.38376)
            (3.875,0.22293)
            (4.0,0.04459)
        };
    \end{axis}
    \end{tikzpicture}
    }
    \caption{\label{fig:globality_dist}Histogram of globality values over all possible partitionings.}
    \vspace{-2mm}
\end{figure}

==> figures/post-processing.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        	xlabel=episode,
        	ylabel=average collected reward,
        	% title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=1030,
            ymin=0,ymax=210,
            tick label style={font=\footnotesize},
            xtick={0,100,200,300,400,500,600,700,800,900,1000},
        	width=0.9\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm, row sep=0.1cm},at={(1.13,0.6)},anchor=east,yshift=-5mm,font=\footnotesize},
        	no marks]
        	% non-averaged
        	\addplot[line width=.5pt,solid,color=darkgreen!40] %
            	table[x=episode,y=glob,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=.5pt,solid,color=blue!40] %
            	table[x=episode,y=loc35,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=.5pt,solid,color=red!40] %
            	table[x=episode,y=loc3,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=.5pt,solid,color=orange!40] %
            	table[x=episode,y=loc2,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=.5pt,solid,color=violet!40] %
            	table[x=episode,y=loc1,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=.5pt,solid,color=gray!40] %
            	table[x=episode,y=sm,col sep=comma]{figures/data/data_partitioning.csv};
        	% averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=glob-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=1pt,solid,color=blue] %
            	table[x=episode,y=loc35-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=1pt,solid,color=red] %
            	table[x=episode,y=loc3-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=1pt,solid,color=orange] %
            	table[x=episode,y=loc2-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=1pt,solid,color=violet] %
            	table[x=episode,y=loc1-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[line width=1pt,solid,color=gray] %
            	table[x=episode,y=sm-avg,col sep=comma]{figures/data/data_partitioning.csv};
            \addplot[color=black, domain=-25:1024, line width=1pt] {200.0};
            \addplot[color=white, domain=-25:1024, line width=5.5pt] {206.0};
            \addplot[dashed, color=black, domain=-25:1024, line width=1pt] {23.5};
            \legend{,,,,,,$\pi^{G_{f_{\mathcal{C}}}}_{=4}$,$\pi^{G_{f_{\mathcal{C}}}}_{=3.5}$,$\pi^{G_{f_{\mathcal{C}}}}_{=3}$,$\pi^{G_{f_{\mathcal{C}}}}_{=2}$,$\pi^{G_{f_{\mathcal{C}}}}_{=1}$,$\pi^{sm}$}
        \end{axis}
    \end{tikzpicture}
    \vspace{-3mm}
    \caption{\label{fig:partitioning}\gls{rl} training performance of \texttt{RAW}-\gls{vqc} policies with different post-processing functions on the \texttt{CartPole-v0} environment, averaged over $10$ independent runs and $20$ preceding timesteps (dark curves). A higher globality value correlates with a faster convergence to the optimal collected reward of $200$. For comparison, the performance of a \texttt{SOFTMAX}-\gls{vqc} is included as $\pi^{sm}$.}
\end{figure*}

==> figures/post-processing_deeper.tex <==
\begin{figure}
    \centering
    \subfigure[RL training performance]{
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            name=plot1,
        	xlabel=episode,
        	ylabel=average collected reward,
        	% title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=1030,
            ymin=0,ymax=210,
            tick label style={font=\footnotesize},
            xtick={0,200,400,600,800,1000},
        	width=0.45\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm, row sep=0.1cm},at={(1.0,0.38)},anchor=east,yshift=-5mm,font=\footnotesize},
        	no marks]
        	% non-averaged
        	\addplot[line width=.5pt,solid,color=darkgreen!40] %
            	table[x=episode,y=glob-avg,col sep=comma]{figures/data/data_partitioning_deep.csv};
            \addplot[line width=.5pt,solid,color=red!40] %
            	table[x=episode,y=loc3-avg,col sep=comma]{figures/data/data_partitioning_deep.csv};
            \addplot[line width=.5pt,solid,color=violet!40] %
            	table[x=episode,y=loc1-avg,col sep=comma]{figures/data/data_partitioning_deep.csv};
        	% averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=glob,col sep=comma]{figures/data/data_partitioning_deep.csv};
            \addplot[line width=1pt,solid,color=red] %
            	table[x=episode,y=loc3,col sep=comma]{figures/data/data_partitioning_deep.csv};
            \addplot[line width=1pt,solid,color=violet] %
            	table[x=episode,y=loc1,col sep=comma]{figures/data/data_partitioning_deep.csv};
            \legend{,,,$\pi^{G_{f_{\mathcal{C}}}}_{=4}~(d=2)$,$\pi^{G_{f_{\mathcal{C}}}}_{=3}~(d=2)$,$\pi^{G_{f_{\mathcal{C}}}}_{=1}~(d=2)$}
            \addplot[color=black, domain=-25:1024, line width=1pt] {200.0};
            \addplot[color=white, domain=-10:1024, line width=5.5pt] {206.0};
            \addplot[dashed, color=black, domain=-25:1024, line width=1pt] {23.5};
        \end{axis}
        \end{tikzpicture}
        }
        \qquad
        \subfigure[Normalized Effective dimension]{
        \begin{tikzpicture}
        \begin{axis}[
            name=plot2,
        	xlabel=data size,
        	ylabel=normalized effective dimension,
        	% title={Effective Dimension},
        	grid=both,
        	xmin=-50,xmax=1000050,
            ymin=0.25,ymax=0.875,
            tick label style={font=\footnotesize},
        	width=0.45\linewidth,
        	height=.25\textheight,
        	xtick={5000,8000,10000,40000,60000,100000,150000,200000,500000,1000000},
            xticklabels={,,,,,0.1,,,0.5,1.0},
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=-1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.5,1.0)},anchor=south,yshift=-5mm,font=\footnotesize},
        	]
            \addplot[line width=1pt,solid,color=darkgreen,mark=+] %
            	table[x=data-size,y=g_4,col sep=comma]{figures/data/data_effdim_deep.csv};
            \addplot[line width=1pt,solid,color=red,mark=+] %
            	table[x=data-size,y=g_3,col sep=comma]{figures/data/data_effdim_deep.csv};
            \addplot[line width=1pt,solid,color=violet,mark=+] %
            	table[x=data-size,y=g_1,col sep=comma]{figures/data/data_effdim_deep.csv};
        \end{axis}
    \end{tikzpicture}
    }
    \caption{\label{fig:partitioning_deep}\gls{rl} training performance and associated effective dimension on the \texttt{CartPole-v0} environment. The same setup and policy formulations as in \cref{fig:partitioning} are used, only the depth of the underlying \glspl{vqc} is increased to $d=2$.}
\end{figure}

==> figures/post-processing_otherenvs.tex <==
\begin{figure}
    \centering
    \subfigure[\texttt{FrozenLake} environment with $16$ discrete states and $4$ actions.]{
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            name=plot1,
        	xlabel=episode,
        	ylabel=average collected reward,
        	% title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=2530,
            ymin=-30,ymax=80,
            tick label style={font=\footnotesize},
        	width=0.43\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm, row sep=0.1cm},at={(1.0,0.44)},anchor=east,yshift=-5mm,font=\footnotesize},
        	no marks]
        	% non-averaged
        	\addplot[line width=.5pt,solid,color=darkgreen!40] %
            	table[x=episode,y=glob-d2-avg,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
        	\addplot[line width=.5pt,solid,color=teal!40] %
            	table[x=episode,y=glob-d1-avg,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[line width=.5pt,solid,color=violet!40] %
            	table[x=episode,y=loc2-d2-avg,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[line width=.5pt,solid,color=red!40] %
            	table[x=episode,y=loc2-d1-avg,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            % averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=glob-d2,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[line width=1pt,solid,color=teal] %
            	table[x=episode,y=glob-d1,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[line width=1pt,solid,color=violet] %
            	table[x=episode,y=loc2-d2,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[line width=1pt,solid,color=red] %
            	table[x=episode,y=loc2-d1,col sep=comma]{figures/data/data_partitioning_frozen_reduced.csv};
            \addplot[dashed, color=black, domain=-25:2524, line width=1pt] {-26.0};
            \legend{,,,,$\pi^{G_{f_{\mathcal{C}}}}_{=4}~(d=2)$,$\pi^{G_{f_{\mathcal{C}}}}_{=4}~(d=1)$,$\pi^{G_{f_{\mathcal{C}}}}_{=2}~(d=2)$,$\pi^{G_{f_{\mathcal{C}}}}_{=2}~(d=1)$}
        \end{axis}
        \end{tikzpicture}
        }
        \qquad
        \subfigure[\texttt{ContextualBandits} environment with $32$ discrete states and $8$ actions.]{
        \begin{tikzpicture}
        \begin{axis}[
            name=plot2,
        	xlabel=episode,
        	ylabel=average collected reward,
        	grid=both,
        	xmin=-30,xmax=10030,
            ymin=-0.8,ymax=0.4,
            tick label style={font=\footnotesize},
        	width=0.43\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm, row sep=0.1cm},at={(1.0,0.29)},anchor=east,yshift=-5mm,font=\footnotesize},
        	no marks]
        	% non-averaged
            \addplot[line width=.5pt,solid,color=blue!40] %
            	table[x=episode,y=glob-avg,col sep=comma]{figures/data/data_partitioning_bandit_reduced.csv};
            \addplot[line width=.5pt,solid,color=orange!40] %
            	table[x=episode,y=loc3-avg,col sep=comma]{figures/data/data_partitioning_bandit_reduced.csv};
            % averaged
            \addplot[line width=1pt,solid,color=blue]
            	table[x=episode,y=glob,col sep=comma]{figures/data/data_partitioning_bandit_reduced.csv};
            \addplot[line width=1pt,solid,color=orange] %
            	table[x=episode,y=loc3,col sep=comma]{figures/data/data_partitioning_bandit_reduced.csv};
            % random
            \addplot[dashed, color=black, domain=-25:10024, line width=1pt] {-0.75};
            \legend{,,$\pi^{G_{f_{\mathcal{C}}}}_{=5}~(d=2)$,$\pi^{G_{f_{\mathcal{C}}}}_{=3}~(d=2)$}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{\label{fig:partitioning_additional}\gls{rl} training performance for different environments. The underlying global post-processing functions are determined as described in \cref{subsubsec:optimal_partitioning}. These results are averaged over $100$ independent experiments;}
\end{figure}

==> figures/restricted_softmax.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        	xlabel=episode,
        	ylabel=average collected reward,
        	title={Training Performance},
        	grid=both,
        	xmin=-30,xmax=1530,
            ymin=0.2,ymax=0.99,
            tick label style={font=\footnotesize},
        	width=0.9\linewidth,
        	height=.25\textheight,
        	axis x line=bottom, axis y line=left, tick align = outside,
            legend columns=-1,
        	legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.47,1)},anchor=south,yshift=-4.5mm,font=\footnotesize},
        	no marks]
        	% averaged
        	  \addplot[line width=.5pt,solid,color=darkgreen!40] %
            	table[x=episode,y=raw-d2,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=.5pt,solid,color=blue!40] %
            	table[x=episode,y=rsm-d2,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=.5pt,solid,color=violet!40] %
            	table[x=episode,y=rsm-d4,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=.5pt,solid,color=orange!40] %
            	table[x=episode,y=sm-d4,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
        	% non-averaged
            \addplot[line width=1pt,solid,color=darkgreen] %
            	table[x=episode,y=raw-d2-avg,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=1pt,solid,color=blue] %
            	table[x=episode,y=rsm-d2-avg,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=1pt,solid,color=violet] %
            	table[x=episode,y=rsm-d4-avg,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[line width=1pt,solid,color=orange] %
            	table[x=episode,y=sm-d4-avg,col sep=comma]{figures/data/data_restricted_softmax_reduced.csv};
            \addplot[color=red, domain=-25:1524, line width=1pt] {0.75};
            \addplot[dashed, color=black, domain=-25:1524, line width=1.2pt] {0.25};
            \legend{,,,,$\pi^{raw}_{d=2}$,$\pi^{r-sm}_{d=2}$,$\pi^{r-sm}_{d=4}$,$\pi^{sm}_{d=4}$}
        \end{axis}
    \end{tikzpicture}
    \caption{\label{fig:restricted_softmax}Experiments on a \texttt{ContextualBandits} environment (which is uniform following \cref{def:uniform_env}) demonstrate the implications of \cref{lem:restricted_softmax}. The reward structure is defined in a way, such that the expected reward is equivalent to the introduced notion of accuracy $ACC_{\pi}(\mathcal{E}_{\mathcal{A}})$. A \texttt{RESTRICTED}-\texttt{SOFTMAX}-\gls{vqc} $\pi^{r-sm}$ (with circuit depth $d=2$ and $d=4$) does not perform even close to the theoretical limit of $0.75$, indicated by the red horizontal line, while the \texttt{RAW}-\gls{vqc} $\pi^{raw}$ and \texttt{SOFTMAX}-\gls{vqc} $\pi^{sm}$ surpass this value. The \texttt{RAW}-\gls{vqc} outperforms the \texttt{SOFTMAX}-\gls{vqc}, even with a shallower circuit. To achieve this, we used the considerations on global policy construction from \cref{sec:theory}. All results are averaged over $50$ independent experiments.}
\end{figure}
